SPOT: Self-Training with Patch-Order Permutation for Object-Centric Learning with Autoregressive Transformers

Unsupervised object-centric learning aims to decompose scenes into interpretable object entities, termed slots. Slot-based auto-encoders stand out as a prominent method for this task. Within them, crucial aspects include guiding the encoder to generate object-specific slots and ensuring the decoder utilizes them during reconstruction. This work introduces two novel techniques, (i) an attention-based self-training approach, which distills superior slot-based attention masks from the decoder to the encoder, enhancing object segmentation, and (ii) an innovative patch-order permutation strategy for autoregressive transformers that strengthens the role of slot vectors in reconstruction. The effectiveness of these strategies is showcased experimentally. The combined approach significantly surpasses prior slot-based autoencoder methods in unsupervised object segmentation, especially with complex real-world images. We provide the implementation code at https://github.com/gkakogeorgiou/spot .

==> tex/fig_instances_size_results.tex <==
\begin{minipage}[t]{0.45\linewidth}

%------------------------------------------------------------------------------
\small
\centering
%------------------------------------------------------------------------------
\pgfplotstableread{
	percent mboi
        0  3.9
        0.75  12.1
	3     26.8
	7.5   41.5
	15    54.8
	35    66.2
	65    64.6
	100    54.6

}{\epoch}
\extfig{epoch}{
\begin{tikzpicture}[%
	lab/.style={fill=white,fill opacity=.8},
]
\begin{axis}[%
	width=2.2\linewidth,
	height=0.9\linewidth,
	font=\tiny,
	xlabel={Instance size (\% of total image area)},
	ylabel={\mboi},
        xmin=-1,   % Set minimum x-axis
        xmax=101, % Set maximum x-axis
]
	\addplot[orange!70] table[x=percent,y=mboi] \epoch; 


\end{axis}
\end{tikzpicture}
}
%------------------------------------------------------------------------------

\end{minipage}
